Model Checking Data Flows in Concurrent Network Updates (Full Version)

We present a model checking approach for the verification of data flow correctness in networks during concurrent updates of the network configuration. This verification problem is of great importance for software-defined networking (SDN), where errors can lead to packet loss, black holes, and security violations. Our approach is based on a specification of temporal properties of individual data flows, such as the requirement that the flow is free of cycles. We check whether these properties are simultaneously satisfied for all active data flows while the network configuration is updated. To represent the behavior of the concurrent network controllers and the resulting evolutions of the configurations, we introduce an extension of Petri nets with a transit relation, which characterizes the data flow caused by each transition of the Petri net. For safe Petri nets with transits, we reduce the verification of temporal flow properties to a circuit model checking problem that can be solved with effective verification techniques like IC3, interpolation, and bounded model checking. We report on encouraging experiments with a prototype implementation based on the hardware model checker ABC.

==> overviewPn2pn.tex <==
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8, on grid]%
\tikzset{
inhibitorArc/.style = {o->}
}
% original part
\node [envplace, tokens=1]	 			(a) [label=right:$\mathit{in}$]                  	   	{};
\node [transition, below=of a, yshift=-1cm]		(t) [label={[label distance=-1.5mm]above left:\(\mathit{t}\)}]	{};
\node [envplace, tokens=1, below=of t, yshift=-1cm] 	(b) [label=right:$\mathit{out}$]                   	 	{};
\node [envplace, right=of t, tokens=1,xshift=-2mm] 			(actO) [label={[label distance=-2mm]above left:\(\act{o}\)}]                   	 	{};
\node [transition, above=of a,xshift=0mm]		(create) [label={[label distance=0mm]above:\(\nameStartingTransition\)}]	{};

\path[->] 
	(t) edge[pre] (a)
	    edge[post] (a)
	    edge[pre] (b)
	    edge[post] (b)
	    edge[pre] (actO)

	(create) edge[pre] (a)
	    edge[post] (a)
	  (create.east)  edge[pre, bend left=25] (actO)
	
;

% first subnet
\node [envplace, right=of a, xshift=26mm]		(sa) [label=left:$\subnet{\mathit{in}}_1$]                  	   	{};
\node [envplace, right=of b, xshift=26mm] 		(sb) [label=left:$\subnet{\mathit{out}}_1$]                   	 	{};
\node [transition, below=of sa]				(t1) [label={[label distance=-1mm]below:}]	{\(t\)};
\node [transition, below left=of t1,yshift=2.5mm]	(t3) [label={[label distance=-2mm]below right:}]	{\(t\)};
\node [transition, above=of sb]				(t2) [label={[label distance=-1mm]above:}]	{\(t\)};
\node [transition, above right=of t2,yshift=-2.5mm]	(t4) [label={[label distance=-2mm]above left:\(t_{\skipT_1}\)}]			{\(t\)};
\node [envplace, below left=of t3]			(actt) [label=below:\({\act{t}}_1\)]                   	 	{};
\node [envplace, above=of actt, yshift=25mm]		(acttS) [label=below:\({\act{\nameStartingTransition}}_1\)]                   	 	{};

\node [transition, above=of sa,yshift=6mm]		(c1) [label={[label distance=-2mm]above right:}]	{\(\nameStartingTransition\)};
\node [transition, above=of sa,xshift=8mm]		(c2) [label={[label distance=-1mm]above:\(\nameStartingTransition_{\skipT_1}\)}]	{\(\nameStartingTransition\)};
\node [transition, above=of sa,xshift=-6mm, yshift=-3mm](c3) [label={[label distance=-1mm, yshift=2mm]right:}]	{\(\nameStartingTransition\)};

\node [envplace, tokens=1,above=of sa, yshift=15mm]		(inittfl)  [label=left:$\initsub_1$]                  	   	{};

\path[->] 
	  (t)  edge[bend right=15,post] (actt)
	  (create)  edge[bend right=0,post] (acttS);

\path[->] 
	(t1) edge[bend left=20, pre] (sa)
	     edge[bend right=20, post] (sa)
	     edge[bend right=50, pre] (actt)

	(t2) edge[bend left=20, pre] (sb)
	     edge[bend right=20, post] (sb)
	     edge[bend left=20, pre] (actt)

	(t3) edge[bend left=20, pre] (sa)
	     edge[bend right=20, post] (sb)
	     edge[bend right=20, pre] (actt)

	(sa) edge[bend left=20, inhibitorArc] (t4)
	(sb) edge[bend right=20, inhibitorArc] (t4)
	(t4) edge[bend left=0, pre] (actt);

\path[->] 
	(c1) edge[bend left=0, pre] (inittfl)
	     edge[bend right=0, post] (sa)
	     edge[bend right=30, pre] (acttS)

	(c3) edge[bend left=20, pre] (sa)
	     edge[bend right=20, post] (sa)
	     edge[bend left=0, pre] (acttS)

	(sa) edge[bend left=0, inhibitorArc] (c2)
	(c2) edge[bend right=15, pre] (acttS);

% dot dot dot part
 \draw [fill] (7.95,-1.5) circle [radius=2pt];
 \draw [fill] (8.35,-1.5) circle [radius=2pt];
 \draw [fill] (8.75,-1.5) circle [radius=2pt];
\node [envplace, right=of actt, xshift=2.5cm]			(actt1) [label=below:\({\act{t}}_2\)]                   	 	{};
\node [envplace, above=of actt1, yshift=25mm]		(acttS1) [label=below:\({\act{\nameStartingTransition}}_2\)]                   	 	{};

\path[->]
	 (t1)  edge[bend left=30, post] (actt1)
	 (t2)  edge[bend right=10, post] (actt1)
	 (t3)  edge[bend left=20, post] (actt1)
	 (t4)  edge[bend right=0, post] (actt1)
;

\path[->]
	 (c1)  edge[bend left=30, post] (acttS1)
	 (c2)  edge[bend right=0, post] (acttS1)
	 (c3)  edge[bend right=20, post] (acttS1)
;

% last subnet
\node [envplace, right=of sa, xshift=42.5mm]		(sa1) [label=left:$\subnet{\mathit{in}}_n$]                  	   	{};
\node [envplace, right=of sb, xshift=42.5mm] 		(sb1) [label=left:$\subnet{\mathit{out}}_n$]                   	 	{};
\node [transition, below=of sa1]			(t11) [label={[label distance=-1mm]below:\(\mathit{t_1}\)}]	{\(t\)};
\node [transition, below left=of t11,yshift=2.5mm]	(t31) [label={[label distance=-1mm]right:\(\mathit{t_2}\)}]	{\(t\)};
\node [transition, above=of sb1]			(t21) [label={[label distance=-1mm]above:\(\mathit{t_3}\)}]	{\(t\)};
\node [transition, above right=of t21,yshift=-2.5mm]	(t41) [label={[label distance=-2mm]above left:\(t_{\skipT_n}\)}]	{\(t\)
																};
\node [envplace, below left=of t31]			(acttn) [label=below:\({\act{t}}_n\)]                   	 	{};

\node [envplace, above=of acttn, yshift=25mm]		(acttSn) [label=below:\({\act{\nameStartingTransition}}_n\)]                   	 	{};

\node [transition, above=of sa1,yshift=6mm]		(c11) [label={[label distance=-1mm]right:\(\nameStartingTransition_1\)}]	{\(\nameStartingTransition\)};
\node [transition, above=of sa1,xshift=8mm]		(c21) [label={[label distance=-1mm]above:\(\nameStartingTransition_{\skipT_n}\)}]	{\(\nameStartingTransition\)};
\node [transition, above=of sa1,xshift=-6mm, yshift=-3mm](c31) [label={[label distance=-1mm]right:\(\nameStartingTransition_2\)}]	{\(\nameStartingTransition\)};

\node [envplace, tokens=1,above=of sa1, yshift=15mm]		(inittfl1)  [label=left:$\initsub_n$]                  	   	{};

\path[->] 
	(t11) edge[bend left=20, pre] (sa1)
	     edge[bend right=20, post] (sa1)
	     edge[bend right=50, pre] (acttn)

	(t21) edge[bend left=20, pre] (sb1)
	     edge[bend right=20, post] (sb1)
	     edge[bend left=20, pre] (acttn)

	(t31) edge[bend left=20, pre] (sa1)
	     edge[bend right=20, post] (sb1)
	     edge[bend right=20, pre] (acttn)

	(sa1) edge[bend left=20, inhibitorArc] (t41)
	(sb1) edge[bend right=20, inhibitorArc] (t41)
	(t41) edge[bend left=0, pre] (acttn);
\path[->] 
	(c11) edge[bend left=0, pre] (inittfl1)
	     edge[bend right=0, post] (sa1)
	     edge[bend right=30, pre] (acttSn)

	(c31) edge[bend left=20, pre] (sa1)
	     edge[bend right=20, post] (sa1)
	     edge[bend left=0, pre] (acttSn)

	(sa1) edge[bend left=0, inhibitorArc] (c21)
	(c21) edge[bend right=15, pre] (acttSn);

\path[->, dashed,opacity=0.2]
	 (t11)  edge[bend left=50, post] (actO)
	 (t21)  edge[bend right=40, post] (actO)
	 (t31)  edge[bend left=50, post] (actO)
	 (t41)  edge[bend right=40, post] (actO)
;
\path[->, dashed,opacity=0.2]
	 (c11)  edge[bend right=10, post] (actO)
	 (c21)  edge[bend right=10, post] (actO)
	 (c31)  edge[bend right=10, post] (actO)
;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Input PNWT
\node [envplace,left=of a, tokens=1, xshift=-16mm]	 			(aO) [label={[label distance=-1mm]right:$\mathit{in}$}]                  	   	{};
\node [transition,left=of t, xshift=-16mm]				(tO) [label={[label distance=0mm]right:\(\mathit{t}\)}]	{};
\node [envplace, left=of b, tokens=1, xshift=-16mm] 			(bO) [label={[label distance=-1mm]right:$\mathit{out}$}]                   	 	{};
\node [transition, left=of create, xshift=-16mm]		(createO) [label={[label distance=0mm]above:\(\nameStartingTransition\)}]	{};

\path[control] 
		(aO) edge[<->] (createO)
		(aO) edge[<->] (tO)
		(tO) edge[<->] (bO)
;
\path[flowC] 
		([xshift=-2mm]createO.south) edge ([xshift=-2mm]aO.north)
;
\path[flowA]
	 ([xshift=2mm]createO.south) edge[<->] ([xshift=2mm]aO.north)

	 ([xshift=2mm]aO.south) edge[<->] ([xshift=2mm]tO.north)
	 ([xshift=2mm]tO.south) edge ([xshift=2mm]bO.north)
;
\path[flowB]
	 ([xshift=-2mm]tO.south) edge[<->] ([xshift=-2mm]bO.north)
;
% LABEL
\node [above=of createO, yshift=6mm, xshift=-.5mm] (oO) {\color{gray}\(\pNet\)};
% Translation
\draw [->,decorate,decoration={snake,post length=2.5mm},ultra thick] (-2.8,-1.5) -- (-0.8,-1.5) ;

%% LABELS
\node [above=of create, yshift=6mm, xshift=-7.2mm] (n) {\color{gray}\(\pNetMC\)};
\node [above=of create, yshift=2mm, xshift=-1mm] (o) {\color{orange}\(\pNetMCO\)};
\node [right=of o, xshift=13mm, yshift=0mm] (phi1) {\color{DarkBlue}\(\pNetMCSub{1}\)};
\node [right=of phi1, xshift=44mm, yshift=0mm] (phi2) {\color{ganttGreen}\(\pNetMCSub{n}\)};
%
%% LAYERS
\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,gray,fill=gray!15,pattern=north east lines,opacity=0.4,pattern color=gray]
 	([xshift=-2mm,yshift=-4mm]bO.south west) --
	([xshift=8mm,yshift=-4mm]bO.south east) --
	([xshift=-69.8mm,yshift=4mm]inittfl.north west) --
	([xshift=-85mm,yshift=4mm]inittfl.north west) --
	cycle;
\draw [-, rectangle,rounded corners,gray,fill=gray!15,pattern=north west lines,opacity=0.4,pattern color=gray]
 	([xshift=-10.5mm,yshift=-4mm]b.south west) --
	([xshift=15mm,yshift=-4mm]sb1.south east) --
	([xshift=20.6mm,yshift=4mm]inittfl1.north west) --
	([xshift=-58.6mm,yshift=4mm]inittfl.north west) --
	cycle;

\draw [-, rectangle,rounded corners,orange,fill=orange!15]
 	([xshift=-2.5mm,yshift=-2mm]b.south west) --
	([xshift=15mm,yshift=-2mm]b.south east) --
	([xshift=-27.6mm,yshift=2mm]inittfl.north west) --
	([xshift=-50.6mm,yshift=2mm]inittfl.north west) --
	cycle;

\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15]
 	([xshift=-24.5mm,yshift=-2mm]sb.south west) --
	([xshift=26.5mm,yshift=-2mm]sb.south east) --
	([xshift=32mm,yshift=2mm]inittfl.north west) --
	([xshift=-24.5mm,yshift=2mm]inittfl.north west) --
	cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdc_GreenL!15]
 	([xshift=-24.5mm,yshift=-2mm]sb1.south west) --
	([xshift=13mm,yshift=-2mm]sb1.south east) --
	([xshift=18.6mm,yshift=2mm]inittfl1.north west) --
	([xshift=-24.5mm,yshift=2mm]inittfl1.north west) --
	cycle;
\end{pgfonlayer}
\end{tikzpicture}

